Generalization of RLVR Using Causal Reasoning as a Testbed

Reinforcement learning with verifiable rewards (RLVR) has emerged as a promising paradigm for post-training large language models (LLMs) on complex reasoning tasks. Yet, the conditions under which RLVR yields robust generalization remain underexplored. This paper provides an empirical study of RLVR generalization in the setting of probabilistic inference over causal graphical models. This setting offers two natural axes along which to examine generalization: (i) the level of the probabilistic query -- associational, interventional, or counterfactual -- and (ii) the structural complexity of the query, measured by the size of its relevant subgraph. We construct a dataset of causal graphs and queries spanning these difficulty axes and fine-tune Qwen-2.5-Instruct models using RLVR or supervised fine-tuning (SFT). We vary both the model scale (3B-32B) and the query level included in training. We find that RLVR yields stronger within-level and across-level generalization than SFT, but only for specific combinations of model size and training query level. Further analysis shows that RLVR's effectiveness depends on the model's initial reasoning competence. With sufficient initial competence, RLVR improves an LLM's marginalization strategy and reduces errors in intermediate probability calculations, producing substantial accuracy gains, particularly on more complex queries. These results show that RLVR can improve specific causal reasoning subskills, with its benefits emerging only when the model has sufficient initial competence. Our code and data is available at https://github.com/zhichul/rlcausal.

==> iclr_camera_ready/panels/example_cladder.tex <==
\begin{center}

    \begin{tikzpicture}
    \node[draw=black,
          line width=2pt, 
          rounded corners=10pt,
          inner sep=8pt,
          text width=0.95\textwidth,
          align=left] (box) {
        \scriptsize
        \textbf{User Prompt Deterministic Counterfactual}\vspace{0.2cm}\\
        Here's a structural causal model over discrete random variables. The Variables are v0, v1, v2. Here are the Values they can take on. \vspace{0.2cm}\\

v0 can take values in [0, 1]\\
v1 can take values in [0, 1]\\
v2 can take values in [0, 1]\vspace{0.2cm}\\

Here's the causal directed acyclic graph (DAG):\\

strict digraph \{\\
v0;\\
v1;\\
v2;\\
v0 $\to$ v1;\\
v2 $\to$ v1;\\
\}\vspace{0.2cm}\\


Here are the causal conditional probability tables (CPT) associated with the DAG:\\

CPTs for v2:\\
P(v2) = [0.71, 0.29]\vspace{0.2cm}\\

CPTs for v0:\\
P(v0) = [0.08, 0.92]\vspace{0.2cm}\\

CPTs for v1:\\
P(v1 $\mid$ v2=0,v0=0) = [1, 0]\\
P(v1 $\mid$ v2=0,v0=1) = [0, 1]\\
P(v1 $\mid$ v2=1,v0=0) = [0, 1]\\
P(v1 $\mid$ v2=1,v0=1) = [0, 1]\vspace{0.2cm}\\


Furthermore, each variable v is assumed to depend deterministically on its parents pa(v) and a collection of independent exogenous selector variables, one for each possible joint assignment to pa(v), whose marginal distribution is defined to be p(v $\mid$ pa(v)). Given a particular assignment to pa(v), v takes on the value of the selector variable corresponding to that particular assignment pa(v).\vspace{0.2cm}\\

Here's your Question: What is the marginal distribution of v1 given we first observed v2 = 0 and then intervened to set v0 to 0?\vspace{0.2cm}\\

----------\vspace{0.2cm}\\

Now start your solution process. Be precise.
    };
    \end{tikzpicture}
    \captionof{figure}{Example user prompt $x_\text{user}$ containing causal graph and query converted from CLadder \citep{jin2023cladder} deterministic counterfactual subset. The original question was ``We know that blowing out the candle or candle with wax causes dark room. We observed the candle is out of wax. Would the room is dark if not blowing out the candle instead of blowing out the candle?'' (question ID 9538). The answer is ``no'', or $[1, 0]$ in our format.}
    \label{fig:cladder_input}
\end{center}


==> iclr_camera_ready/panels/example_input.tex <==

\begin{minipage}{\linewidth}
    
    \centering
    \begin{tikzpicture}
    \node[draw=black,
          line width=2pt, 
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \scriptsize
        \textbf{User Prompt All Levels}\vspace{0.2cm}\\
        Here's a structural causal model over discrete random variables. The Variables are v0, v1, v2, v3, v4, v5, v6, v7, v8, v9. Here are the Values they can take on.\vspace{0.2cm}\\
        
        v0 can take values in [0, 1]\\
        v1 can take values in [0, 1]\\
        v2 can take values in [0, 1]\\
        v3 can take values in [0, 1]\\
        v4 can take values in [0, 1]\\
        v5 can take values in [0, 1]\\
        v6 can take values in [0, 1]\\
        v7 can take values in [0, 1]\\
        v8 can take values in [0, 1]\\
        v9 can take values in [0, 1]\vspace{0.2cm}\\
        
        Here's the causal directed acyclic graph (DAG):\\
        strict digraph \{\\
        v0;
        v1;
        v2;
        v3;
        v4;
        v5;
        v6;
        v7;
        v8;
        v9;
        v3 $\to$ v0;
        v3 $\to$ v5;
        v4 $\to$ v1;
        v4 $\to$ v3;
        v4 $\to$ v7;
        v4 $\to$ v8;
        v4 $\to$ v9;
        v7 $\to$ v6;
        v8 $\to$ v2;
        v8 $\to$ v6;
        v8 $\to$ v7;
        v9 $\to$ v3;
        \}\vspace{0.2cm}\\
        
        
        Here are the causal conditional probability tables (CPT) associated with the DAG:\\
        
        CPTs for v4:\\
        P(v4) = [0.51, 0.49]\vspace{0.1cm}\\
        
        CPTs for v8:\\
        P(v8$\mid$ v4=0) = [0.02, 0.98]\\
        P(v8$\mid$ v4=1) = [0.36, 0.64]\vspace{0.1cm}\\
        
        CPTs for v7:\\
        P(v7$\mid$ v8=0,v4=0) = [0.94, 0.06]\\
        P(v7$\mid$ v8=0,v4=1) = [0.25, 0.75]\\
        P(v7$\mid$ v8=1,v4=0) = [0.49, 0.51]\\
        P(v7$\mid$ v8=1,v4=1) = [0.58, 0.42]\vspace{0.1cm}\\
        
        CPTs for v2:\\
        P(v2$\mid$ v8=0) = [0.11, 0.89]\\
        P(v2$\mid$ v8=1) = [0.97, 0.03]\vspace{0.1cm}\\
        
        CPTs for v9:\\
        P(v9$\mid$ v4=0) = [0.95, 0.05]\\
        P(v9$\mid$ v4=1) = [0.42, 0.58]\vspace{0.1cm}\\
        
        CPTs for v3:\\
        P(v3$\mid$ v9=0,v4=0) = [0.46, 0.54]\\
        P(v3$\mid$ v9=0,v4=1) = [0.61, 0.39]\\
        P(v3$\mid$ v9=1,v4=0) = [0.7, 0.3]\\
        P(v3$\mid$ v9=1,v4=1) = [0.77, 0.23]\vspace{0.1cm}\\
        
        CPTs for v6:\\
        P(v6$\mid$ v7=0,v8=0) = [0.1, 0.9]\\
        P(v6$\mid$ v7=0,v8=1) = [0.5, 0.5]\\
        P(v6$\mid$ v7=1,v8=0) = [0.47, 0.53]\\
        P(v6$\mid$ v7=1,v8=1) = [0.53, 0.47]\vspace{0.1cm}\\
        
        CPTs for v5:\\
        P(v5$\mid$ v3=0) = [0.38, 0.62]\\
        P(v5$\mid$ v3=1) = [0.66, 0.34]\vspace{0.1cm}\\
        
        CPTs for v0:\\
        P(v0$\mid$ v3=0) = [0.96, 0.04]\\
        P(v0$\mid$ v3=1) = [0.86, 0.14]\vspace{0.1cm}\\
        
        CPTs for v1:\\
        P(v1$\mid$ v4=0) = [0.59, 0.41]\\
        P(v1$\mid$ v4=1) = [0.7, 0.3]\vspace{0.1cm}\\
        
        (\textbf{Included Only For Counterfactual level}: Furthermore, each variable v is assumed to depend deterministically on its parents pa(v) and a collection of independent exogenous selector variables, one for each possible joint assignment to pa(v), whose marginal distribution is defined to be p(v $\mid$ pa(v)). Given a particular assignment to pa(v), v takes on the value of the selector variable corresponding to that particular assignment pa(v).)\vspace{0.1cm}\\

        Here's your Question: \{Question\}
        
        ----------
        
        Now start your solution process. Be precise.

        \noindent\rule{\dimexpr1\textwidth}{0.4pt}
        \textbf{Association Question}\\
        What is the marginal distribution of v6 iven it is observed that v8=1?\vspace{0.2cm}\\
        \textbf{Intervention Question}\\
        What is the marginal distribution of v6 given we intervented to set v8 to 1?\vspace{0.2cm}\\
        \textbf{Counterfactual Question}\\
         What is the marginal distribution of v3 given we first observed v6 = 0 and then intervened to set v8 to 1?
    };
    \end{tikzpicture}
    \captionof{figure}{Example user prompt $x_\text{user}$ containing causal graph and query.}
    \label{fig:task_input}
\end{minipage}


==> iclr_camera_ready/panels/example_subtask.tex <==
\begin{figure*}[ht]

\begin{tikzpicture}
    \node[draw=black,
          line width=2pt, 
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \small
        THOUGHT PROCESS\\
        1. Intervention on \( v2 \): We need to compute the marginal distribution of \( v1 \) after setting \( v2 = 0 \). This means we need to consider the distribution of \( v1 \) given \( v2 = 0 \) and sum over all possible values of \( v5 \) (since \( v5 \) is a parent of \( v1 \)). \textcolor{red}{ (graph modification unnecessary for this case)}\\
        
        2. CPT for \( v1 \) given \( v2 = 0 \): The CPT for \( v1 \) given \( v2 \) and \( v5 \) is: \textcolor{red}{ (copy probability values)}\\
           - \( P(v1 | v2=0, v5=0) = [0.83, 0.17] \) \\
           - \( P(v1 | v2=0, v5=1) = [0.22, 0.78] \)\\
        
        3. Marginalize over \( v5 \): We need to sum over the probabilities of \( v5 \) (which is \( P(v5) = [0.49, 0.51] \)).\\
        
        4. Compute the marginal distribution: \textcolor{red}{ (marginalize over $v_5$)}\\
           - \( P(v1=0 | v2=0) = P(v1=0 | v2=0, v5=0) \cdot P(v5=0) + P(v1=0 | v2=0, v5=1) \cdot P(v5=1) \)\\
           - \( P(v1=1 | v2=0) = P(v1=1 | v2=0, v5=0) \cdot P(v5=0) + P(v1=1 | v2=0, v5=1) \cdot P(v5=1) \)\\
        
        Let's compute these values step by step. \textcolor{red}{ (substitution and arithmetic)}
        \[ P(v1=0 | v2=0) = 0.83 \cdot 0.49 + 0.22 \cdot 0.51 = 0.4067 + 0.1112 = 0.5179 \]
        \[ P(v1=1 | v2=0) = 0.17 \cdot 0.49 + 0.78 \cdot 0.51 = 0.0833 + 0.3978 = 0.4811 \]
        Rounding to two decimal places, we get:
        \[ P(v1=0 | v2=0) = 0.52 \quad P(v1=1 | v2=0) = 0.48 \]\\
        
        ANSWER\\
        $[0.52, 0.48]$
    };
    \end{tikzpicture}
    \captionof{figure}{Illustration of sub-tasks involved in computing $p(\rv_{1_{(\rv_2 = 0)}})$. $\rv_2$ has no parents in this particular graph so $p(\rv_{1_{(\rv_2 = 0)}}) = p(\rv_{1} \mid \rv_2 = 0))$. This is an example ``neighbors'' marginalization strategy, performing summations over $\rv_1$'s immediate parents.}
    \label{fig:subtask}
\end{figure*}


==> iclr_camera_ready/panels/prompt_llm_judge.tex <==

\begin{minipage}{\linewidth}
    \begin{tikzpicture}
    \node[draw=black,
          line width=2pt,
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \scriptsize
        \textbf{LLM Prompt, Marginalization Strategy Categorization}\vspace{0.2cm}\\
        You are an expert grader that never makes mistakes. \vspace{0.2cm}\\

        \#\#\# Input\\
        You will be given a LLM's SOLUTION for a QUESTION that asks for the marginal distribution of some random variable $v_i$ under an intervention, observation, or counterfactual (hypothetical intervention under an observation).\vspace{0.2cm}\\
        
        \#\#\# Analysis\\
        A correct strategy need to marginalize over other relevant variables correctly. You need to determine if the solution strategy is one of the following:\\
        * immediate: attempt to marginalize only over immediate neighbors\\
        * incremental: attempt to marginalize over neighbors as well as other more distant variables, performing \\marginalization incrementally, often following the graph structure and performing summations locally over one subset of variables at a time for many times.\\
        * brute: attempt to marginalize over neighbors as well as other more distant variables, but does so by \\explicitly writing out a main formula that sums over the joint probability distribution over ALL relevant variables together (which often involves many terms), instead of summing over smaller subsets many times.\\
        * none: no attempt at explicit marginalization.
        \vspace{0.2cm}\\
        \#\#\# Formatting Response\\
        You need to output one judgement specified below: for that judgement, put any relevant EVIDENCE, which are excerpts from SOLUTION, within an $<$evidence$>$$<$/evidence$>$ tag, then your EXPLANATION, if any, within the $<$explanation$>$$<$/explanation$>$ tag, and finally put your judgement in $<$judgement$>$$<$/judgement$>$ tag.
        \\
        1. Overall Strategy\\
        Use $<$evidence\_strategy$>$$<$/evidence\_strategy$>$, $<$explanation\_strategy$>$$<$/explanation\_strategy$>$, and $<$judgement\_strategy$>$$<$/judgement\_strategy$>$. Choose judgement between "immediate", "incremental", "brute", "none".

        \noindent\rule{\dimexpr1\textwidth}{0.4pt}

        \textbf{LLM Prompt, Probability Derivation Errors}\vspace{0.2cm}\\
        You are an expert grader that never makes mistakes. 

        \#\#\# Input\\
        You will be given a LLM's SOLUTION for a QUESTION that asks for the marginal distribution of some random variable $v_i$ under an intervention, observation, or counterfactual (hypothetical intervention under an observation).\vspace{0.2cm}\\
        
        \#\#\# Analysis\\
        A correct SOLUTION needs to perform derivations correctly and perform calculations correctly. Your task is to identify any probability derivation errors in the derivation. If you believe there are any errors the precise error location in the solution must be identified.\vspace{0.2cm}\\
        
        Probability derivation errors include:\\
        * errors when applying probability identities (e.g. applying chain rule or bayes rule incorrectly, summing over too many or too few variables when marginalizing)\\
        * false assumptions (e.g. ignoring dependencies between variables when performing inference, ignoring observations or interventions)\\
        * ...\vspace{0.2cm}\\
        
        Probability derivation errors does NOT include:\\
        * errors in copying CPT values\\
        * numeric errors (e.g. incorrectly performing addition or multiplication)\vspace{0.2cm}\\
        
        
        \#\#\# Formatting Response\\
        You need to output one judgement specified below: for that judgement, put any relevant EVIDENCE, which are excerpts from SOLUTION, within an $<$evidence$>$$<$/evidence$>$ tag, then your EXPLANATION, if any, within the $<$explanation$>$$<$/explanation$>$ tag, and finally put your judgement in $<$judgement$>$$<$/judgement$>$ tag.\vspace{0.2cm}\\
        
        1. Derivation Error\\
        Use $<$evidence\_derivation\_error$>$$<$/evidence\_derivation\_error$>$, $<$explanation\_derivation\_error$>$$<$/explanation\_derivation\_error$>$, and $<$judgement\_derivation\_error$>$$<$/judgement\_derivation\_error$>$. \vspace{0.2cm}\\
        
        Choose your judgement from "yes" (solution contains derivations, and contains probability derivation errors), "no" (solution contains derivations, but no probability derivation errors detected), or "n/a" (solution does not contain any derivations).\vspace{0.2cm}\\
    };
    \end{tikzpicture}
    \captionof{figure}{Prompts for LLM Judge for strategy categorization and detecting probability derivation errors.}
    \label{fig:llm_judge_prompt}
\end{minipage}

\begin{minipage}{\linewidth}
    \begin{tikzpicture}
    \node[draw=black,
          line width=2pt, 
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \scriptsize
        \textbf{LLM Prompt, Copy Error Detection}\vspace{0.2cm}\\

        You are an expert grader that never makes mistakes. \vspace{0.2cm}\\

        \#\#\# Input\\
        You will be given a LLM's SOLUTION for a QUESTION that asks for the marginal distribution of some random variable $v_i$ under an intervention, observation, or counterfactual (hypothetical intervention under an observation).\vspace{0.2cm}\\
        
        \#\#\# Analysis\\
        A correct SOLUTION needs to perform derivations correctly and perform calculations correctly. Your task is to identify any copy-paste errors on the conditional probability values used in the derivation. If you believe there are any errors the precise error location in the solution must be identified.\vspace{0.2cm}\\
        
        \#\#\# Formatting Response\\
        You need to output one judgement specified below: for that judgement, put any relevant EVIDENCE, which are excerpts from SOLUTION, within an $<$evidence$>$$<$/evidence$>$ tag, then your EXPLANATION, if any, within the $<$explanation$>$$<$/explanation$>$ tag, and finally put your judgement in $<$judgement$>$$<$/judgement$>$ tag.\vspace{0.2cm}\\
        
        1. Conditional probability copy-paste Error\\
        Use $<$evidence\_copy\_error$>$$<$/evidence\_copy\_error$>$, $<$explanation\_copy\_error$>$$<$/explanation\_copy\_error$>$, and $<$judgement\_copy\_error$>$$<$/judgement\_copy\_error$>$. \vspace{0.2cm}\\
        
        Choose your judgement from "yes" (solution contains derivations, and contains conditional probability copy-paste errors), "no" (solution contains derivations, but no conditional probability copy-paste errors detected), or "n/a" (solution does not contain any derivations).
        \noindent\rule{\dimexpr1\textwidth}{0.4pt}

        \textbf{LLM Prompt, Arithmetic Error Detection}\vspace{0.2cm}\\
        You are an expert grader that never makes mistakes.\vspace{0.2cm}\\

        \#\#\# Input\\
        You will be given a LLM's SOLUTION for a QUESTION that asks for the marginal distribution of some random variable $v_i$ under an intervention, observation, or counterfactual (hypothetical intervention under an observation).\vspace{0.2cm}\\
        
        \#\#\# Analysis\\
        A correct SOLUTION needs to perform derivations correctly and perform calculations correctly. Your task is to identify any arithmetic errors in the derivation (when adding / subtracting / multiplying / dividing numbers). It is not considered an error to perform rounding at intermediate steps. If you believe there are any errors the precise error location in the solution must be identified.\vspace{0.2cm}\\
        
        \#\#\# Formatting Response\\
        You need to output one judgement specified below: for that judgement, put any relevant EVIDENCE, which are excerpts from SOLUTION, within an $<$evidence$>$$<$/evidence$>$ tag, then your EXPLANATION, if any, within the $<$explanation$>$$<$/explanation$>$ tag, and finally put your judgement in $<$judgement$>$$<$/judgement$>$ tag.\vspace{0.2cm}\\
        
        1. Arithmetic Error\\
        
        Use $<$evidence\_arithmetic\_error$>$$<$/evidence\_arithmetic\_error$>$, $<$explanation\_arithmetic\_error$>$$<$/explanation\_arithmetic\_error$>$, and $<$judgement\_arithmetic\_error$>$$<$/judgement\_arithmetic\_error$>$.\vspace{0.2cm}\\
        
        Choose your judgement from "yes" (solution contains derivations, and contains arithmetic errors), "no" (solution contains derivations, but no arithmetic errors detected), or "n/a" (solution does not contain any derivations).
        \vspace{0.2cm}\\
    };
    \end{tikzpicture}
    \captionof{figure}{Prompts for LLM Judge for detecting copy error and arithmetic error in solution.}
    \label{fig:llm_judge_prompt_copy_arithmetic}
\end{minipage}


==> iclr_camera_ready/panels/prompt_system.tex <==

\begin{minipage}{\linewidth}
    \begin{tikzpicture}
    \node[draw=black,
          line width=2pt, 
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \small
        \textbf{System Prompt RLVR}\vspace{0.2cm}\\
        You are an expert on graphical models and causal inference. You task is to compute probability queries over a structural causal model.\vspace{0.2cm}\\

          Format your solution as follows:\vspace{0.2cm}\\
          \quad THOUGHT PROCESS\\
          \quad  All intermediate steps of analysis, reasoning, and computation.\vspace{0.2cm}\\
          \quad  ANSWER\\
          \quad  Only state your final answer to the query, via a list of numbers such as [0.1, 0.7, 0.2] or [0.1, 0.9]. Round you answer to the nearest two digits.\\
        \noindent\rule{\dimexpr1\textwidth}{0.4pt}

        \textbf{System Prompt SFT}\vspace{0.2cm}\\
        You are an expert on graphical models and causal inference. You task is to compute probability queries over a structural causal model.\vspace{0.2cm}\\

          Format your solution as follows:\vspace{0.2cm}\\
          \quad  Only state your final answer to the query, via a list of numbers such as [0.1, 0.7, 0.2] or [0.1, 0.9]. Round you answer to the nearest two digits.\\
    };
    \end{tikzpicture}
    \captionof{figure}{System Prompt for RLVR and SFT.}
    \label{fig:system_prompt}
\end{minipage}


==> iclr_camera_ready/panels/prompt_system_hint.tex <==
\begin{minipage}{\linewidth}

    \begin{tikzpicture}
    \node[draw=black,
          line width=2pt,
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \small
        \textbf{System Prompt RLVR Hint For Counterfactual}\vspace{0.2cm}\\
        You are an expert on graphical models and causal inference. Your task is to compute probability queries over a structural causal model (SCM).\vspace{0.2cm}\\

      \#\# Model Specification\\
      You will be given the specification of an SCM:\\
        * The graph structure will be provided.\\
        * The parametrization of mechanisms will be specified with conditional probability tables (CPTs).\vspace{0.2cm}\\

      Each endogenous variable v\_i is associated with a collection of independent exogenous variables-one for each possible joint assignment of its parents-that follows the same conditional distribution P(v\_i $\mid$ parents(v\_i)). Given a joint assignment of its parents and the values of the corresponding exogenous variables, the mechanism assigns v\_i the value of the appropriate exogenous variable.\vspace{0.2cm}\\

      \#\# Counterfactual Queries\\
      To compute a counterfactual query:\\
      1. Construct a twin network:\\
        * Copy all endogenous variables.\\
        * For each pair (v\_i\_original, v\_i\_copy), they share the same exogenous variables but connect to their respective parent sets (original vs. copied).\\
      2. Interpret the query as a standard probability inference problem:\\
        * Observations are applied to the original variables.\\
        * Interventions are applied to the copied variables.\\
        * The query target is also a copied variable.\vspace{0.2cm}\\

      \#\# Format\\
      Format your solution as follows:\\
      \quad THOUGHT PROCESS\\
        \quad All intermediate steps of analysis, reasoning, and computation.\vspace{0.2cm}\\

        \quad ANSWER\\
        \quad Only state your final answer to the query, via a list of numbers such as [0.1, 0.7, 0.2] or [0.1, 0.9]. Round you answer to the nearest two digits.\vspace{0.2cm}\\

    };
    \end{tikzpicture}
    \captionof{figure}{System Prompt for RLVR with hint.}
    \label{fig:system_prompt_hint}
\end{minipage}

==> iclr_camera_ready/panels/trace_3b_error.tex <==
\begin{minipage}{\linewidth}
\begin{tikzpicture}
    \node[draw=black,
          line width=2pt,
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \scriptsize
        \textbf{3B Init's Reasoning Traces are Error Prone}\vspace{0.2cm}\\
    
THOUGHT PROCESS\vspace{0.2cm}\\
To find the marginal distribution of v2 given that v8 is set to 1, we need to compute the probability distribution of v2 over its possible values (0 and 1) under the intervention. This involves marginalizing out the effect of v8 from the joint distribution of v2 and v8.\vspace{0.2cm}\\

The formula for the marginal distribution of v2 given v8=1 is:\\
\[
P(v2 = 0 | v8 = 1) = \sum_{v4} P(v2 = 0, v8 = 1 | v4) P(v4) 
\]
\[
P(v2 = 1 | v8 = 1) = \sum_{v4} P(v2 = 1, v8 = 1 | v4) P(v4) 
\]

We need to compute the conditional probabilities \( P(v2 = 0, v8 = 1 | v4) \) and \( P(v2 = 1, v8 = 1 | v4) \) using the CPTs for v2 and v8.\vspace{0.2cm}\\

Let's start with \( P(v2 = 0, v8 = 1 | v4) \): \textcolor{red}{treated intervention as observation}\\
\[
P(v2 = 0, v8 = 1 | v4) = P(v2 = 0 | v8 = 1, v4) P(v8 = 1 | v4) 
\]
\[
P(v2 = 1, v8 = 1 | v4) = P(v2 = 1 | v8 = 1, v4) P(v8 = 1 | v4) 
\] 

From the CPTs:\\
\[
P(v2 = 0 | v8 = 1, v4) = 0.97 
\]
\[
P(v2 = 1 | v8 = 1, v4) = 0.03 
\]
\[
P(v8 = 1 | v4) = 0.64 
\]

Thus: \textcolor{red}{assumed v4 = 1 here and didn't do v4 = 0}
\[
P(v2 = 0, v8 = 1 | v4) = 0.97 \times 0.64 = 0.6208 
\] 
\[
P(v2 = 1, v8 = 1 | v4) = 0.03 \times 0.64 = 0.0192 
\]

Now, we need to marginalize these over v4:\\
\[
P(v2 = 0 | v8 = 1) = \sum_{v4} P(v2 = 0, v8 = 1 | v4) P(v4) 
\]
\[
P(v2 = 1 | v8 = 1) = \sum_{v4} P(v2 = 1, v8 = 1 | v4) P(v4) 
\]

Given the CPT for v4:\\
\[
P(v4 = 0) = 0.51 
\]
\[
P(v4 = 1) = 0.49 
\]

So:\textcolor{red}{invalid marginalization formula}\\
\[
P(v2 = 0 | v8 = 1) = 0.6208 \times 0.51 + 0.0192 \times 0.49 = 0.316608 + 0.009408 = 0.326016 
\]
\[
P(v2 = 1 | v8 = 1) = 0.0192 \times 0.51 + 0.6208 \times 0.49 = 0.009792 + 0.299192 = 0.308984 
\]  \textcolor{red}{arithmetic error with $0.6208 \times 0.49$}

Rounding to the nearest two digits:
\[
P(v2 = 0 | v8 = 1) \approx 0.33 
\]
\[
P(v2 = 1 | v8 = 1) \approx 0.31 
\]

ANSWER
\[
0.33, 0.31
\]
};
    \end{tikzpicture}
    \captionof{figure}{Example trace illustrating probability errors and arithmetic errors made by 3b model \textit{before} RLVR for intervention query $p(\rv_{2_{(\rv_8=1)}})$. Errors are annotated in \textcolor{red}{red}.}
    \label{fig:3b_error}
\end{minipage}


==> iclr_camera_ready/panels/trace_brute.tex <==

\begin{minipage}{\linewidth}
\begin{tikzpicture}
    \node[draw=black,
          line width=2pt, 
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \scriptsize
        \textbf{Brute Force Marginalization}\vspace{0.2cm}\\
    
        THOUGHT PROCESS\\
        
        To find the marginal distribution of \( v1 \) given \( v9 = 0 \), we need to compute \( P(v1 | v9 = 0) \). This can be done using the law of total probability and the given conditional probability tables (CPTs).\\
        
        1. **Identify the relevant CPTs and variables:**\\
           - \( P(v1 | v7, v9) \)\\
           - \( P(v7 | v6) \)\\
           - \( P(v9 | v0, v6) \)\\
           - \( P(v6 | v0) \)\\
           - \( P(v0) \)\\
        
        2. **Express \( P(v1 | v9 = 0) \) using the law of total probability:**\\
           \[
           P(v1 | v9 = 0) = \sum_{v7, v6, v0} P(v1 | v7, v9 = 0) \cdot P(v7 | v6) \cdot P(v9 = 0 | v0, v6) \cdot P(v6 | v0) \cdot P(v0)
           \]\\
        
        3. **Break down the computation:**\\
           - Compute \( P(v9 = 0 | v0, v6) \) from the CPTs.\\
           - Compute \( P(v6 | v0) \) from the CPTs.\\
           - Compute \( P(v0) \) from the CPTs.\\
           - Compute \( P(v7 | v6) \) from the CPTs.\\
           - Compute \( P(v1 | v7, v9 = 0) \) from the CPTs.\\
        
        4. **Compute each term:**\\
           - \( P(v9 = 0 | v0, v6) \):\\
             \[
                 P(v9 = 0 | v0 = 0, v6 = 0) = 0.95,
             P(v9 = 0 | v0 = 0, v6 = 1) = 0.6, \]\\
            \[P(v9 = 0 | v0 = 1, v6 = 0) = 0.31,
            P(v9 = 0 | v0 = 1, v6 = 1) = 0.32\]\\

           - \( P(v6 | v0) \):\\
             \[
             P(v6 = 0 | v0 = 0) = 0.32, \quad P(v6 = 1 | v0 = 0) = 0.68, \quad P(v6 = 0 | v0 = 1) = 0.03, \quad P(v6 = 1 | v0 = 1) = 0.97
             \]\\
           - \( P(v0) \):\\
             \[
             P(v0 = 0) = 0.65, \quad P(v0 = 1) = 0.35
             \]\\
           - \( P(v7 | v6) \):\\
             \[
             P(v7 = 0 | v6 = 0) = 0.12, \quad P(v7 = 1 | v6 = 0) = 0.88, \quad P(v7 = 0 | v6 = 1) = 0.71, \quad P(v7 = 1 | v6 = 1) = 0.29
             \]\\
           - \( P(v1 | v7, v9 = 0) \):\\
             \[
             P(v1 = 0 | v7 = 0, v9 = 0) = 0.2, \quad P(v1 = 1 | v7 = 0, v9 = 0) = 0.8, \] \\
             \[ P(v1 = 0 | v7 = 1, v9 = 0) = 0.03, \quad P(v1 = 1 | v7 = 1, v9 = 0) = 0.97
             \]\\
        
        5. **Combine all terms:**\\
           \[
           P(v1 = 0 | v9 = 0) = \sum_{v7, v6, v0} P(v1 = 0 | v7, v9 = 0) \cdot P(v7 | v6) \cdot P(v9 = 0 | v0, v6) \cdot P(v6 | v0) \cdot P(v0)
           \]\\
           \[
           P(v1 = 1 | v9 = 0) = \sum_{v7, v6, v0} P(v1 = 1 | v7, v9 = 0) \cdot P(v7 | v6) \cdot P(v9 = 0 | v0, v6) \cdot P(v6 | v0) \cdot P(v0)
           \]\\
        
        6. **Calculate the sums:**\\
           {\tiny \[
           P(v1 = 0 | v9 = 0) = (0.2 \cdot 0.12 \cdot 0.95 \cdot 0.32 \cdot 0.65 + 0.2 \cdot 0.88 \cdot 0.6 \cdot 0.68 \cdot 0.65 + 0.03 \cdot 0.12 \cdot 0.31 \cdot 0.03 \cdot 0.35 + 0.03 \cdot 0.88 \cdot 0.32 \cdot 0.97 \cdot 0.35)
           \]}\\
           {\tiny\[
           P(v1 = 1 | v9 = 0) = (0.8 \cdot 0.12 \cdot 0.95 \cdot 0.32 \cdot 0.65 + 0.8 \cdot 0.88 \cdot 0.6 \cdot 0.68 \cdot 0.65 + 0.97 \cdot 0.12 \cdot 0.31 \cdot 0.03 \cdot 0.35 + 0.97 \cdot 0.88 \cdot 0.32 \cdot 0.97 \cdot 0.35)
           \]}\\
        
        7. **Perform the calculations:**\\
           \[
           P(v1 = 0 | v9 = 0) = 0.002496 + 0.030912 + 0.0000324 + 0.0078528 = 0.0412932
           \]\\
           \[
           P(v1 = 1 | v9 = 0) = 0.019968 + 0.35808 + 0.0003816 + 0.285632 = 0.6640622
           \]\\
        
        8. **Round to two decimal places:**\\
           \[
           P(v1 = 0 | v9 = 0) \approx 0.04, \quad P(v1 = 1 | v9 = 0) \approx 0.66
           \]\\
        
        ANSWER\\
        $[0.04, 0.66]$
    };
    \end{tikzpicture}
    \captionof{figure}{Example Trace with brute force marginalization. This example is from system \texttt{rl 7b init}, on a medium size association level query.}
    \label{fig:brute}
    
\end{minipage}



==> iclr_camera_ready/panels/trace_immediate.tex <==
\begin{minipage}{\linewidth}
\begin{tikzpicture}
    \node[draw=black,
          line width=2pt, 
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \small
        \textbf{Neighbor Marginalization}\vspace{0.2cm}\\
        THOUGHT PROCESS\\
        1. **Intervention on \( v2 \):** We need to compute the marginal distribution of \( v1 \) after setting \( v2 = 0 \). This means we need to consider the distribution of \( v1 \) given \( v2 = 0 \) and sum over all possible values of \( v5 \) (since \( v5 \) is a parent of \( v1 \)).\\
        
        2. **CPT for \( v1 \) given \( v2 = 0 \):** The CPT for \( v1 \) given \( v2 \) and \( v5 \) is:\\
           - \( P(v1 | v2=0, v5=0) = [0.83, 0.17] \)\\
           - \( P(v1 | v2=0, v5=1) = [0.22, 0.78] \)\\
        
        3. **Marginalize over \( v5 \):** We need to sum over the probabilities of \( v5 \) (which is \( P(v5) = [0.49, 0.51] \)).\\
        
        4. **Compute the marginal distribution:**\\
           - \( P(v1=0 | v2=0) = P(v1=0 | v2=0, v5=0) \cdot P(v5=0) + P(v1=0 | v2=0, v5=1) \cdot P(v5=1) \)\\
           - \( P(v1=1 | v2=0) = P(v1=1 | v2=0, v5=0) \cdot P(v5=0) + P(v1=1 | v2=0, v5=1) \cdot P(v5=1) \)\\
        
        Let's compute these values step by step.\\
        
        \[ P(v1=0 | v2=0) = 0.83 \cdot 0.49 + 0.22 \cdot 0.51 = 0.4067 + 0.1112 = 0.5179 \]\\
        \[ P(v1=1 | v2=0) = 0.17 \cdot 0.49 + 0.78 \cdot 0.51 = 0.0833 + 0.3978 = 0.4811 \]\\
        
        Rounding to two decimal places, we get:\\
        \[ P(v1=0 | v2=0) = 0.52 \]\\
        \[ P(v1=1 | v2=0) = 0.48 \]\\
        
        ANSWER\\
        $[0.52, 0.48]$
    };
    \end{tikzpicture}
    \captionof{figure}{Example trace with summation over immediate parents. This example is from system \texttt{rl 7b init}, on a medium size intervention level query. These solutions introduce ambiguity between brute-force summation and incremental summation since they are the trivial cases of both. Thus, we treat them as a separate category. }
    \label{fig:immediate}
\end{minipage}


==> iclr_camera_ready/panels/trace_incremental.tex <==
\begin{minipage}{\linewidth}

    \begin{tikzpicture}
    \node[draw=black,
          line width=2pt, 
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \small
        \textbf{Incremental Marginalization}\vspace{0.2cm}\\
    THOUGHT PROCESS\\
    
    Given the intervention \( \text{do}(v1 = 0) \), the distribution of \( v1 \) is fixed at 0. This means we need to consider the conditional probability tables (CPTs) for the other variables given \( v1 = 0 \).\\
    
    The CPT for \( v6 \) is given by:\\
    \[ P(v6 | v0, v1=0) = \begin{cases}  \\
    P(v6 | v0=0, v1=0) & \text{if } v0 = 0 \\
    P(v6 | v0=1, v1=0) & \text{if } v0 = 1 \\
    \end{cases} \] \\
    
    From the CPTs provided: \\
    \[ P(v6 | v0=0, v1=0) = [0.65, 0.35] \] \\
    \[ P(v6 | v0=1, v1=0) = [0.04, 0.96] \] \\
    
    Next, we need to find the marginal distribution of \( v0 \) given the intervention \( \text{do}(v1 = 0) \). The intervention does not change the distribution of \( v0 \) directly, so we use the original CPT for \( v0 \). \\
    
    The CPT for \( v0 \) is given by: \\
    \[ P(v0 | v1=0, v5=0) = [0.61, 0.39] \] \\ 
    \[ P(v0 | v1=0, v5=1) = [0.47, 0.53] \] \\
    
    We need to consider the distribution of \( v5 \):\\
    \[ P(v5) = [0.24, 0.76] \]\\
    
    Given \( v1 = 0 \), we need to find the marginal distribution of \( v0 \):\\
    \[ P(v0=0) = P(v0=0 | v1=0, v5=0)P(v5=0) + P(v0=0 | v1=0, v5=1)P(v5=1) \]\\
    \[ P(v0=0) = (0.61 \times 0.24) + (0.47 \times 0.76) \]\\
    \[ P(v0=0) = 0.1464 + 0.3572 = 0.5036 \]\\

    
    \[ P(v0=1) = 1 - P(v0=0) = 1 - 0.5036 = 0.4964 \]\\
    
    Now, we can find the marginal distribution of \( v6 \):\\
    \[ P(v6=0) = P(v6=0 | v0=0)P(v0=0) + P(v6=0 | v0=1)P(v0=1) \]\\
    \[ P(v6=0) = (0.65 \times 0.5036) + (0.04 \times 0.4964) \]\\
    \[ P(v6=0) = 0.32734 + 0.019856 = 0.347196 \]\\
    
    \[ P(v6=1) = 1 - P(v6=0) = 1 - 0.347196 = 0.652804 \]\\
    
    ANSWER\\
    $[0.3472, 0.6528]$
    };
    \end{tikzpicture}
    \captionof{figure}{Example trace with incremental marginalization. This example is from system \texttt{rl 32b init}, on a medium size intervention level query. Trace marginalizes first over v5, then over v0.}
    \label{fig:incremental}
\end{minipage}


==> iclr_camera_ready/panels/trace_none.tex <==
\begin{minipage}{\linewidth}
\begin{tikzpicture}
    \node[draw=black,
          line width=2pt, 
          rounded corners=10pt,
          inner sep=8pt,
          text width=1.0\textwidth,
          align=left] (box) {
        \small
        \textbf{No Marginalization}\vspace{0.2cm}\\
        THOUGHT PROCESS\\
        The question asks for the marginal distribution of v7 given that v4=1. This means we need to compute the probability distribution of v7 without conditioning on v4, but we can use the conditional probability of v4 given v5 to find the marginal distribution of v7.\\
        
        ANSWER\\
        $[0.31, 0.69]$
    };
    \end{tikzpicture}
    \captionof{figure}{Example trace with no explicit marginalization. This example is from system \texttt{rl 3b}, on a small size association level query. Trace is inconsistent, and contains an error about ignoring v4.}
    \label{fig:no_marg}
\end{minipage}

